Escaping the Capacity Ceiling: Routing on the Stiefel Manifold for Bilinear SPD Layers

Deep networks on the symmetric positive-definite (SPD) manifold promise expressive representations by encoding data geometry as an inductive bias, but stacking BiMap layers with the standard ReEig nonlinearity often adds no capacity: on real, preconditioned EEG data, ReEig rarely activates, so the stack behaves as a single layer at any depth. In the worst case, when domains share no discriminative directions, we prove a single filter has a capacity ceiling, so it cannot fully align every domain at once. To overcome that, we propose SCAP (Stiefel Cross-Attention Pool), a layer implementing a family of Stiefel filters by combining a pool of $K$ experts into a sample-specific bilinear map via cross-attention. We show that it matches a per-domain filter bank to first order with fewer experts than domains when domain-optimal filters span few directions near a shared tangent-space basepoint; in the worst case, its alignment empirically stays nearly flat as domains grow, escaping the fixed-filter ceiling. Naively trained, however, this routing can collapse to a fixed filter; we diagnose why and adapt three mechanisms to mitigate it. SCAP significantly improves balanced accuracy over fixed-filter SPDNet on all five cross-domain EEG motor-imagery datasets, and matches or exceeds three domain-adaptive baselines on four out of five.

==> figures/scap_layer_tikz.tex <==
% ============================================================
%  SCAP layer diagram — poster-compatible figure.
%
%  USAGE IN POSTER:
%    \resizebox{\linewidth}{!}{\input{SCAP_layer_v2.tex}}
%
%  Add to poster preamble:
%    \definecolor{poolgreen}{RGB}{185, 235, 195}
%    \definecolor{expertblue}{RGB}{145, 215, 215}
%    \definecolor{qiborder}{RGB}{100, 180, 100}
%
%  Requires: tikz (positioning, shapes.geometric, arrows.meta, calc)
%            amsmath, amssymb
%
%  KEY POSTER-SAFETY RULES APPLIED:
%   1. \definecolor calls are in the PREAMBLE, not here.
%   2. Every node uses font=\fontsize{9}{11}\selectfont — an
%      absolute pt size — so the text does not grow with Beamer's
%      large base font and destroy the layout.
%   3. Coordinate span [-5.5, 5.5] x [-3.5, 4.0] kept small
%      enough that \resizebox{\linewidth}{!} fits a poster column.
% ============================================================

\begin{tikzpicture}[
    % Absolute font size: survives any surrounding base font
    every node/.style={font=\fontsize{9}{11}\selectfont\sffamily},
]

    % % ── Main SCAP layer box ───────────────────────────────────
    % \draw[rounded corners=20pt, thick, draw=black!80]
    %     (-3.5, -3.0) rectangle (3.5, 3.0);
    % \node[anchor=north] at (0, -3.25)
    %     {\bfseries SCAP layer};
    
    % ── Main SCAP layer box ───────────────────────────────────
    \draw[rounded corners=20pt, thick, draw=black!80]
        (-3.5, -3.0) rectangle (3.5, 3.0);
    \node[anchor=north west, font=\fontsize{14}{16}] at (-3.4, 3.6)
        {\bfseries SCAP layer};

    % ── Stiefel Pool ──────────────────────────────────────────
    \fill[poolgreen, rounded corners=14pt]
        (-0.8, -1.6) rectangle (3.2, 2.5);
    % Label OUTSIDE pool box, just above it
    \node[anchor=south] at (1.2, 2.45)
        {\textbf{Stiefel Pool}};

    % ── q_i node ──────────────────────────────────────────────
    \node (qi) [draw=qiborder, fill=white, very thick,
                inner sep=8pt, rounded corners=4pt,
                font=\fontsize{16}{18}\selectfont\sffamily]
        at (-2.5, 0.6) {$q_i$};

    % ── Main expert pair (foreground) ─────────────────────────
    \node (ek) [regular polygon, regular polygon sides=3,
                fill=white, minimum size=0.9cm, inner sep=0pt]
        at (0.5, 1.6) {};
    \node at (0.5, 1.52) {$\mathcal{E}_j$};

    \node (wk) [rectangle, fill=expertblue,
                minimum width=0.55cm, minimum height=1.0cm]
        at (1.3, 0.9) {};
    \node at (1.3, 0.9) {$W_j$};

    % ── Smaller expert pairs (background) ─────────────────────
    \node (ek2) [regular polygon, regular polygon sides=3,
                 fill=white, minimum size=0.5cm, inner sep=0pt]
        at (1.9, -0.2) {};
    \node (wk2) [rectangle, fill=expertblue,
                 minimum width=0.28cm, minimum height=0.5cm]
        at (2.3, -0.45) {};

    \node (ek3) [regular polygon, regular polygon sides=3,
                 fill=white, minimum size=0.5cm, inner sep=0pt]
        at (0.1, -0.85) {};
    \node (wk3) [rectangle, fill=expertblue,
                 minimum width=0.28cm, minimum height=0.5cm]
        at (0.45, -1.1) {};

    % Dots
    \node[white] at (1.1, -0.65) {$\cdots$};

    % ── Barycenter formula ────────────────────────────────────
    \node at (0, -2.3)
        {$W_i = \mathcal{R}_{W_{\text{base}}}
         \!\left( \sum_j \alpha_{i,j}
         \Pi_{W_{\text{base}}}(W_j) \right)$};

    % ── Input arrow and labels ────────────────────────────────
    \draw[-{Stealth[scale=1.3]}, thick]
        (-5.6, -0.4) -- (-2.5, -0.4) -- (qi.south);
    \node[anchor=south] at (-4.6, -0.4)
        {$X_i \in \mathrm{SPD}(n)$};
    \node[anchor=north] at (-4.6, -0.4)
        {$d_i \in \{1,\dots,m\}$};

    % ── Output arrow and label ────────────────────────────────
    \draw[-{Stealth[scale=1.3]}, thick]
        (3.5, -0.4) -- (6.0, -0.4);
    \node[anchor=south] at (4.65, -0.4)
        {$Y_i = W_i^T X_i W_i$};

    % ── q_i → pool routing arrow ──────────────────────────────
    \draw[-{Stealth[scale=1.1]}]
        (qi.east) to [bend left=20] (0.9, -0.4);
    \node[inner sep=2pt] at (-2.0, -0.75)
        {$\begin{array}{c}
           \alpha_i = \\[2pt]
           \mathrm{softmax}\!\left(\dfrac{q_i\mathcal{E}^\top}{\sqrt{m}}\right)
         \end{array}$};

    % ── Dotted callout: Query ─────────────────────────────────
    \draw[densely dotted, -{Stealth}]
        (qi.north) to [bend left=25] (0.7, 3.45)
        node[right] {Query};

    % ── Dotted callout: Key (NE, clear of Stiefel Pool label) ─
    \draw[densely dotted, -{Stealth}]
        (ek.north east) to [bend left=15] (4.1, 2.4)
        node[right] {Key};

    % ── Dotted callout: Stiefel Expert ────────────────────────
    \draw[densely dotted, -{Stealth}]
        (wk.east) to [bend left=15] (4.15, 1.1)
        node[right, align=left] {Stiefel\\Expert};

\end{tikzpicture}


